THINGS: The HI Nearby Galaxy Survey

We present "The HI Nearby Galaxy Survey (THINGS)", a high spectral (<=5.2 km/s) and spatial (~6") resolution survey of HI emission in 34 nearby galaxies obtained using the NRAO Very Large Array (VLA). The overarching scientific goal of THINGS is to investigate fundamental characteristics of the interstellar medium (ISM) related to galaxy morphology, star formation and mass distribution across the Hubble sequence. Unique characteristics of the THINGS database are the homogeneous sensitivity as well as spatial and velocity resolution of the HI data which is at the limit of what can be achieved with the VLA for a significant number of galaxies. A sample of 34 objects at distances 2<D<15Mpc (resulting in linear resolutions of ~100 to 500pc) are targeted in THINGS, covering a wide range of star formation rates (10^-3 to 6 M_sun/yr), total HI masses M_HI (0.01 to 14x10^9 M_sun), absolute luminosities M_B (-11.5 to -21.7 mag) and metallicities (7.5 to 9.2 in units of 12+log[O/H]). We describe the setup of the VLA observations, the data reduction procedures and the creation of the final THINGS data products. We present an atlas of the integrated HI maps, the velocity fields, the second moment (velocity dispersion) maps and individual channel maps of each THINGS galaxy. The THINGS data products are made publicly available through a dedicated webpage. Accompanying THINGS papers address issues such as the small-scale structure of the ISM, the (dark) matter distribution in THINGS galaxies, and the processes leading to star formation.

==> (inline-0) <==
\begin{deluxetable*}{llllrccccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{23cm}
\tablecaption{Properties of THINGS sample galaxies.}
\tablehead{
\colhead{1}&\colhead{2}&\colhead{3}&\colhead{4}&\colhead{5}&\colhead{6}&\colhead{7}&\colhead{8}&\colhead{9}&\colhead{10}&\colhead{11}&\colhead{12}&\colhead{13}&\colhead{14}\\
\colhead{Galaxy}	& alt. name  &\colhead{RA(2000.0)}  	&\colhead{Dec(2000.0)}	&\colhead{$D$}	  &\colhead{log($D_{25}$)}&\colhead{$m_B$} &\colhead{$M_B$}  &\colhead{Incl}	 &\colhead{P.A.}	       &\colhead{Metal.}     &\colhead{SFR}                  &\colhead{Type}  & \colhead{Notes}\\
 \colhead{}            &{}   &\colhead{hh mm ss.s}     &\colhead{dd mm ss.s} 	&\colhead{Mpc}    &\colhead{log(0.1$'$)}  &\colhead{mag}	&\colhead{mag} &\colhead{$^{\circ}$} &\colhead{$^{\circ}$}   &\colhead{12+log(O/H)}&\colhead{$M_\odot$\,yr$^{-1}$} &\colhead{---} & \colhead{---} \\
}
\startdata
NGC\,628	& M\,74, UGC\,1149 &01 36 41.8		&+15 47 00	&7.3  [K04]	&1.99	&9.35	&-19.97	&7      &20 [T08]	&8.33 [M08]	&1.21 [L08]	&5  & \\
NGC\,925	& UGC\,1913     &02 27 16.5  [T08]	&+33 34 44	&9.2  [F01]	&2.03	&9.77	&-20.04	&66	&287 [dB08]	&8.24 [M08]	&1.09 [L08]	&7  & \\
NGC\,1569	& UGC\,3056     &04 30 49.0		&+64 50 53	&2.0 [K04]	&1.60	&8.33	&-18.12	&63	&112 [M05]	&8.16 [S89]	&0.06 [K98]	&10 & \\
NGC\,2366	& UGC\,2366     &07 28 53.4  [O08]	&+69 12 51	&3.4 [H01]	&1.64	&10.51	&-17.17	&64	&40 [O08]	&7.96 [S89]	&---	        &10 & B\\
NGC\,2403	& UGC\,3918     &07 36 51.1  [T08]	&+65 36 03	&3.2 [F01]	&2.20	&8.11	&-19.43	&63	&124 [dB08]	&8.31 [M08]	&0.85 [L08]	&6  & B\\
Ho\,II          & UGC\,4305     &08 19 05.0		&+70 43 12	&3.4 [K04]      &1.82	&10.78	&-16.87	&41	&177 [P92]	&7.68 [M08]	&0.07 [L08]	&10 & W\\
M81 DwA		&               &08 23 56.0		&+71 01 45	&3.6 [K04]	&1.1*	&16.26  &-11.49       &23     &49 [B06]	&---	        &---            &10 & \\
DDO\,53		& UGC\,4459     &08 34 07.2  		&+66 10 54	&3.6 [K04]      &0.89	&14.31	&-13.45	&31	&132 [B06]	&7.77 [M08]	&0.008 [L08]	&10 & \\
NGC\,2841	& UGC\,4966     &09 22 02.6  [T08]	&+50 58 35	&14.1 [M01]	&1.84	&9.54	&-21.21	&74	&153 [dB08]	&8.52 [M08]	&0.20 [K03]	&3  & \\
NGC\,2903       & UGC\,5079  &09 32 10.1  [T08]	&+21 30 04	&8.9 [D00]	&2.07	&8.82	&-20.93	        &65	&204 [dB08]	&9.12 [Z94]	&---	        &4  & W\\
Ho\,I		& UGC\,5139     &09 40 32.3  		&+71 10 56	&3.8 [K04]      &1.52	&13.12	&-14.80	&12	&50 [O01]	&7.54 [M08]	&0.006 [L08]	&10 & \\
NGC\,2976	& UGC\,5221     &09 47 15.3  [T08]	&+67 55 00	&3.6 [K02]	&1.86	&9.98	&-17.78	&65	&335 [dB08]	&8.30 [M08]	&0.10 [L08]	&5  & \\
NGC\,3031	& M\,81, UGC\,5318  &09 55 33.1  [T08]	&+69 03 55	&3.6 [F01]	&2.33	&7.07	&-20.73	&59	&330 [dB08]	&8.41 [M08]	&1.06 [L08]	&2  & B\\
NGC\,3077	& UGC\,5398     &10 03 19.1		&+68 44 02	&3.8 [K04]	&1.73	&10.16	&-17.75	&46	&45      	&8.64 [S94]	&0.09 [K98]	&10 & \\
M81 DwB		& UGC\,5423     &10 05 30.6		&+70 21 52	&5.3 [K04]	&1.05	&14.39	&-14.23	&44	&321 	        &7.85 [M08]	&0.005 [L08]	&10 & \\
NGC\,3184       & UGC\,5557  &10 18 17.0		&+41 25 28	&11.1 [L02]	&1.87	&10.31	&-19.92	&16	&179 [T08]	&8.48 [M08]	&1.43 [L08]	&6  & W\\
NGC\,3198	& UGC\,5572     &10 19 55.0  [T08]	&+45 32 59	&13.8 [F01]	&1.81	&9.95	&-20.75	&72	&215 [dB08]	&8.32 [M08]	&0.85 [K03]	&5  & \\
IC\,2574	& UGC\,5666     &10 28 27.7  [O08]	&+68 24 59	&4.0 [K02]      &2.11	&9.91	&-18.11	&53	&56 [O08]	&7.94 [M08]	&0.12 [L08]	&9  & \\
NGC\,3351	& M\,95, UGC\,5850  &10 43 57.7		&+11 42 14	&10.1 [K04]	&1.86	&10.13	&-19.88	&41	&192 [T08]	&8.60 [M08]	&0.71 [L08]	&3  & \\
NGC\,3521	& UGC\,6150     &11 05 48.6  [T08]	&--00 02 09	&10.7 [vflow]	&1.92	&9.21	&-20.94	&73	&340 [dB08]	&8.36 [M08]	&3.34 [L08]	&4  & \\
NGC\,3621	&               &11 18 16.5  [T08]	&--32 48 51	&6.6 [F01]	&1.99	&9.06	&-20.05	&65	&345 [dB08]	&8.24 [M08]	&2.09 [L08]	&7  & \\
NGC\,3627	& M\,66, UGC\,6346 &11 20 15.0  [T08]	&+12 59 30	&9.3 [F01]	&2.01	&9.09	&-20.74	&62	&173 [dB08]	&8.43 [M08]	&2.44 [L08]	&3  & \\
NGC\,4214       & UGC\,7278   &12 15 39.2  		&+36 19 37	&2.9 [K04]	&1.83	&9.91	&-17.43	&44	&65     	&8.34 [S89]	&0.05 [K98]	&10 & W\\
NGC\,4449       & UGC\,7592     &12 28 11.9		&+44 05 40	&4.2 [K04]	&1.67	&8.98	&-19.14	&60	&230 [H98]	&8.32 [S89]	&---	        &10 & W\\
NGC\,4736	& M\,94, UGC\,7996 &12 50 53.0  [T08] 	&+41 07 13	&4.7 [K04]	&1.89	&8.54	&-19.80	&41	&296 [dB08]	&8.31 [M08]	&0.43 [L08]	&2  & B\\
DDO\,154	& UGC\,8024     &12 54 05.9  [T08]	&+27 09 10	&4.3 [K04]      &1.29	&13.94	&-14.23	&66	&230 [dB08]	&7.54 [M08]	&0.004 [L08]	&10 & \\
NGC\,4826	& M\,64, UGC\,8062  &12 56 43.6  [T08]	&+21 41 00	&7.5 [K04]	&2.02	&8.74	&-20.63	&65	&121 [dB08]	&8.59 [M08]	&0.82 [L08]	&2  & B\\
NGC\,5055	& M\,63, UGC\,8334  &13 15 49.2  [T08]	&+42 01 45	&10.1 [vflow]	&2.07	&8.90	&-21.12	&59	&102 [dB08]	&8.42 [M08]	&2.42 [L08]	&4  & \\
NGC\,5194	& M\,51a, UGC\,8493 &13 29 52.7		&+47 11 43	&8.0  [K04]	&1.89	&8.48	&-21.04	&42	&172 [T08]	&8.54 [M08]	&6.05 [L08]	&4  & \\
NGC\,5236	& M\,83         &13 37 00.9		&--29 51 57	&4.5  [K04]	&2.19	&7.48	&-20.77	&24	&225 [T93]	&9.16 [Z94]	&2.52 [K98]	&5  & \\
NGC\,5457	& M\,101, UGC\,8981 &14 03 12.6		&+54 20 57	&7.4  [K04]	&2.38	&8.29	&-21.05	&18	&39 [B81]	&8.52 [Z94]	&2.49 [K98]	&6  & B \\
NGC\,6946	& UGC\,11597    &20 34 52.2  [T08]	&+60 09 14	&5.9  [K04]	&2.06	&8.24	&-20.61	&33	&243 [dB08]	&8.40 [M08]	&4.76 [L08]	&6  & \\
NGC\,7331	& UGC\,12113    &22 37 04.1  [T08]	&+34 24 57	&14.7 [F01]	&1.96	&9.17	&-21.67	&76	&168 [dB08]	&8.36 [M08]	&4.20 [K03]	&3  & \\
NGC\,7793	&               &23 57 49.7  [T08]	&--32 35 28	&3.9  [K04]	&2.02	&9.17	&-18.79	&50	&290 [dB08]	&8.22 [M08]	&0.51 [L08]	&7  & B\\
\enddata
\tablecomments{Comments on columns:\\
  {\em column 1:} galaxy name\\
  {\em column 2:} alternative names (UGC and Messier catalogs)\\
  {\em column 3/4:} Coordinates in J2000.0. No entry: coordinates taked from NED; T08: Trachternach et al.\ 2008\\
  {\em column 5:} distances in Mpc. vflow: distances calculated from
  NED using Hubble flow distances (corrected for Virgo infall); dB08:
  de Blok et al.\ 2008, O08: Oh et al.\ 2008, K02: Karachentsev et
  al.\ 2002, K04: Karachentsev et al.\ 2004, H01: Hunter et al.\ 2001,
  F01: Freedman et al.\ 2001, L02: Leonard et al.\ 2002, M01: Macri et
  al.\ 2001, D00: Drozdovsky \& Karachentsev 2000\\
  {\em column 6:} optical size (taken from LEDA, {\sc leda.univ-lyon.fr}); K04: Karachentsev et al.\ 2004; Note: Holmberg diameter is given for M\,81\,dwA\\
  {\em column 7:} apparent blue magnitude, corrected for Galactic foreground extinction and extinction internal to the galaxy from LEDA; B06: Begum et al.\ 2006\\
  {\em column 8}: absolute B magnitude derived from columns 7 and 4\\
  {\em column 9/10:} Inclination and position angle; No entry: taken from
  LEDA, dB08: de Blok et al.\ 2008, B06: Begum et al.\ 2006, O01: Ott
  et al.\ 2001, P92: Puche et al.\ 1992, O08: Oh et al.\ 2008, M05:
  M\"uhle et al.\ 2005, T08: Tamburro et al.\ 2008, H98: Hunter et
  al.\ 1998, T93: Tilanus \& Allen 1993, B81: Bosma et al.\ 1981 \\
  {\em column 11:} metallicities. M08: Moustakas et al.\ 2008, S89:
  Skillman et al.\ 1989, Z94: Zaritzky et al.\ 1994, S94: Storchi et al.\ 1994\\
  {\em column 12:} Star formation rates. Derived from fluxes published in
  the literature and corrected for our adopted distances: L08: Lee et
  al.\ 2008, K98: Kennicutt 1998, K03: Kennicutt et al.\ 2003\\
  {\em column 13:} Morphological type from LEDA\\
  {\em column 14:} Notes: W: WHISP target (e.g. Swaters et al.\ 2002), B: target studied by Braun (1995).\\
}
\end{deluxetable*}
\clearpage
\end{landscape}

\newpage

\clearpage
\begin{landscape}
\begin{deluxetable*}{lcclrrrclrrccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{25cm}
\tablecaption{Summary of THINGS observing setups.}
%\tablenum{}
%\tablecolumns{}
\tablehead{
\colhead{1}&\colhead{2}&\colhead{3}&\colhead{4}&\colhead{5}&\colhead{6}&\colhead{7}&\colhead{8}&\colhead{9}&\colhead{10}&\colhead{11}&\colhead{12}&\colhead{13}&\colhead{14}&\colhead{15}&\colhead{16}&\colhead{17}&\colhead{18}\\
\colhead{Name} & \colhead{Conf.} &\colhead{Project}&\colhead{Date}       &\colhead{Start}  &\colhead{End}    &\colhead{Dur.}  &\colhead{cal.}      &\colhead{Flux}  &\colhead{RA}           &\colhead{DEC}        &\colhead{mode}  &\colhead{BW}    &\colhead{chan} &\colhead{$\Delta$V}   &\colhead{equ.} &\colhead{Vhel1} &\colhead{Vhel2}\\
  \colhead{} & \colhead{} &\colhead{} &\colhead{yy-mm-dd} &
  \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{Jy} &
  \colhead{hh mm ss} & \colhead{dd mm ss} &\colhead{} & \colhead{MHz}
  &\colhead{\#}  &\colhead{km\,s$^{-1}$} & \colhead{} 
  &\colhead{km\,s$^{-1}$} &\colhead{km\,s$^{-1}$} \\} 
\startdata
NGC\, 628 & B	& AW605	&2005-04-02   &16 45 &00 15  & 7 00 &0202+149  & 3.578$\pm$0.003 &01 34 01.00  & 15 31 55.0  &2AD &1.56   &128  & 2.6 &1950    & 655.353 & \nodata  \\
NGC\, 628 & C	& AW605	&2004-02-22   &20 45 &23 00  & 2 00 &0202+149  & 3.745$\pm$0.003 &01 34 01.00  & 15 31 55.0  &2AD &1.56   &128  & 2.6 &1950    & 655.353 & \nodata  \\
NGC\, 628 & D	& AW605	&2004-07-05   &16 30 &18 15  & 1 15 &0202+149  & 3.717$\pm$0.006 &01 34 01.00  & 15 31 55.0  &2AD &1.56   &128  & 2.6 &1950    & 655.353 & \nodata  \\
\tableline
NGC\,925 & B	& AW605	&2004-01-08   &22 45 &05 45  & 6 00 &0234+285  & 2.075$\pm$0.008 &02 24 16.90  & 33 21 19.0  &2AD &1.56   &128  & 2.6 &1950    & 565.0   & \nodata  \\
NGC\,925 & C	& AW430	&1996-04-27   &22 30 &01 30  & 2 15 &0234+285  & 2.288$\pm$0.007 &02 24 16.90  & 33 21 19.0  &2AD &1.56   &128  & 2.6 &1950    & 565.0   & \nodata  \\
NGC\,925 & C	& AW430	&1996-04-28   &23 30 &01 15  & 2 15 &0234+285  & 2.301$\pm$0.006 &02 24 16.90  & 33 21 19.0  &2AD &1.56   &128  & 2.6 &1950    & 565.0   & \nodata  \\
NGC\,925 & D	& AW436	&1996-08-30   &14 45 &15 30  & 0 30 &0234+285  & 2.266$\pm$0.005 &02 24 16.90  & 33 21 19.0  &2AD &1.56   &128  & 2.6 &1950    & 565.0   & \nodata  \\
\tableline
NGC\,1569 & B	& AW605 &2003-11-10   &05 00 &12 30  & 6 00 &0404+768  & 5.507$\pm$0.003 &04 26 06.00  & 64 44 18.0  &2AD &1.56   &128  & 2.6 &1950    & -90.0   & \nodata  \\
NGC\,1569 & C	& AW325 &1993-06-29   &11 45 &19 15  & 5 00 &0614+607  & 1.223$\pm$0.001 &04 26 06.00  & 64 44 18.0  &2AD &1.56   &128  & 2.6 &1950    & -90.0   & \nodata  \\
NGC\,1569 & D	& AW325 &1992-09-06   &08 00 &12 00  & 2 30 &0614+607  & 1.181$\pm$0.004 &04 26 06.00  & 64 44 18.0  &2AD &1.56   &128  & 2.6 &1950    & -90.0   & \nodata  \\
\tableline
NGC\,2366 & B	& AW605 &2003-12-03   &06 00 &13 30  & 5 30 &0614+607  & 1.120$\pm$0.001 &07 28 54.86  & 69 12 56.6  &2AD &1.56   &128  & 2.6 &2000    & 100.0   & \nodata  \\
NGC\,2366 & C	& AW605 &2004-02-23   &02 00 &07 45  & 2 00 &0614+607  & 1.166$\pm$0.001 &07 28 54.86  & 69 12 56.6  &2AD &1.56   &128  & 2.6 &2000    & 100.0   & \nodata  \\
NGC\,2366 & D	& AW605 &2004-07-02   &17 30 &20 00  & 1 30 &0614+607  & 1.151$\pm$0.003 &07 28 54.86  & 69 12 56.6  &2AD &1.56   &128  & 2.6 &2000    & 100.0   & \nodata  \\
\tableline
NGC\,2403 & B	& AW605 &2003-12-10   &05 30 &13 00  & 6 00 &0831+557  & 8.111$\pm$0.011 &07 32 01.20  & 65 42 57.0  &  4 &1.56   & 64  & 5.2 &1950    & 252.536 &    4.986 \\
NGC\,2403 & C	& AW605 &2004-02-22   &23 15 &02 00  & 2 00 &0831+557  & 8.146$\pm$0.020 &07 32 01.20  & 65 42 57.0  &  4 &1.56   & 64  & 5.2 &1950    & 252.536 &    4.986 \\
NGC\,2403 & D	& AW605 &2004-07-05   &18 15 &20 15  & 1 15 &0831+557  & 8.206$\pm$0.009 &07 32 01.20  & 65 42 57.0  &  4 &1.56   & 64  & 5.2 &1950    & 252.536 &    4.986 \\
\tableline
Ho\,II	 & B	& AP196	&1990-08-10   &15 30 &23 30  & 5 30 &0859+681  & 0.614$\pm$0.002 &08 14 06.00  & 70 52 00.0  &2AD &1.56   &128  & 2.6 &1950    & 190.0   & \nodata  \\
Ho\,II	 & C	& AP196	&1990-12-02   &10 00 &16 00  & 2 15 &0836+710  & 3.727$\pm$0.004 &08 14 06.00  & 70 52 00.0  &2AD &1.56   &128  & 2.6 &1950    & 190.0   & \nodata  \\
Ho\,II	 & D	& AP196	&1991-03-07   &05 15 &10 15  & 1 45 &0836+710  & 3.729$\pm$0.007 &08 14 06.00  & 70 52 00.0  &2AD &1.56   &128  & 2.6 &1950    & 190.0   & \nodata  \\
\tableline
M81\,dwA   & B	& AW605 &2003-12-16   &06 00 &13 30  & 5 45 &0921+622  & 1.091$\pm$0.002 &08 23 56.00  & 71 01 45.0  &2AD &0.78   &128  & 1.3 &2000    & 113.0   & \nodata  \\
M81\,dwA   & C	& AT285 &2002-11-03   &10 30 &13 45  & 2 15 &0841+708  & 3.324$\pm$0.002 &08 23 56.00  & 71 01 45.0  &2AD &0.78   &128  & 1.3 &2000    & 113.0   & \nodata  \\
M81\,dwA   & D	& AH752 &2001-12-10   &07 00 &11 00  & 3 15 &0841+708  & 3.330$\pm$0.007 &08 23 56.00  & 71 01 45.0  &2AD &0.78   &128  & 1.3 &2000    & 113.0   & \nodata  \\
\tableline
DDO\,53	 & B	& AW605	&2003-12-22   &06 15 &13 30  & 6 00 &0834+555  & 8.122$\pm$0.014 &08 34 08.77  & 66 11 32.0  &2AD &1.56   &128  & 2.6 &2000    &  20.0   & \nodata  \\
DDO\,53	 & C	& AW605	&2004-02-23   &02 00 &07 45  & 2 00 &0834+555  & 8.155$\pm$0.011 &08 34 08.77  & 66 11 32.0  &2AD &1.56   &128  & 2.6 &2000    &  20.0   & \nodata  \\
DDO\,53	 & D	& AW605	&2004-07-09   &19 00 &21 30  & 1 30 &0834+555  & 8.235$\pm$0.013 &08 34 08.77  & 66 11 32.0  &2AD &1.56   &128  & 2.6 &2000    &  20.0   & \nodata  \\
\tableline
NGC\,2841 & B	& AW605 &2003-12-30   &06 15 &13 30  & 3 00 &0834+555  & 8.074$\pm$0.024 &09 22 02.00  & 50 58 35.0  &  4 &1.56   & 64  & 5.2 &2000    &1011.049 &  762.246 \\
NGC\,2841 & B	& AW605 &2003-12-30   &06 15 &13 30  & 3 00 &0834+555  & 8.060$\pm$0.030 &09 22 02.00  & 50 58 35.0  &  4 &1.56   & 64  & 5.2 &2000    & 513.855 &  265.874 \\
NGC\,2841 & B	& AW605 &2005-05-22   &21 15 &01 00  & 1 15 &0834+555  & 8.047$\pm$0.025 &09 22 02.00  & 50 58 35.0  &  4 &1.56   & 64  & 5.2 &2000    &1011.049 &  762.246 \\
NGC\,2841 & B	& AW605 &2005-05-22   &21 15 &01 00  & 1 15 &0834+555  & 8.043$\pm$0.005 &09 22 02.00  & 50 58 35.0  &  4 &1.56   & 64  & 5.2 &2000    & 513.855 &  265.874 \\
NGC\,2841 & B	& AW605 &2005-05-23   &21 15 &01 00  & 1 15 &0834+555  & 8.047$\pm$0.025 &09 22 02.00  & 50 58 35.0  &  4 &1.56   & 64  & 5.2 &2000    &1011.049 &  762.246 \\
NGC\,2841 & B	& AW605 &2005-05-23   &21 15 &01 00  & 1 15 &0834+555  & 8.043$\pm$0.005 &09 22 02.00  & 50 58 35.0  &  4 &1.56   & 64  & 5.2 &2000    & 513.855 &  265.874 \\
NGC\,2841 & C	& AW605 &2004-02-29   &03 15 &10 30  & 3 00 &0834+555  & 8.132$\pm$0.014 &09 22 02.00  & 50 58 35.0  &  4 &1.56   & 64  & 5.2 &2000    &1011.049 &  762.246 \\
NGC\,2841 & C	& AW605 &2004-02-29   &03 15 &10 30  & 3 00 &0834+555  & 8.131$\pm$0.014 &09 22 02.00  & 50 58 35.0  &  4 &1.56   & 64  & 5.2 &2000    & 513.855 &  265.874 \\
NGC\,2841 & D	& AW605 &2004-07-05   &20 15 &00 15  & 1 30 &0834+555  & 8.145$\pm$0.023 &09 22 02.00  & 50 58 35.0  &  4 &1.56   & 64  & 5.2 &2000    &1011.049 &  762.246 \\
NGC\,2841 & D	& AW605 &2004-07-05   &20 15 &00 15  & 1 30 &0834+555  & 8.223$\pm$0.013 &09 22 02.00  & 50 58 35.0  &  4 &1.56   & 64  & 5.2 &2000    & 513.855 &  265.874 \\
\tableline
NGC\,2903 & B	& AW605 &2005-04-16   &22 30 &05 30  & 6 00 &0854+201  & 1.347$\pm$0.013 &09 32 10.00  & 21 30 02.0  &  4 &1.56   & 64  & 5.2 &2000    & 680.179 &  431.923 \\
NGC\,2903 & C	& AW605 &2004-04-27   &22 30 &08 00  & 2 30 &0854+201  & 1.534$\pm$0.003 &09 32 10.00  & 21 30 02.0  &  4 &1.56   & 64  & 5.2 &2000    & 680.179 &  431.923 \\
NGC\,2903 & D	& AW605 &2004-07-02   &21 30 &03 00  & 1 15 &0842+185  & 1.187$\pm$0.003 &09 32 10.00  & 21 30 02.0  &  4 &1.56   & 64  & 5.2 &2000    & 680.179 &  431.923 \\
\tableline
Ho\,I	 & B	& AP196	&1990-07-23   &20 45 &04 30  & 6 00 &0917+624  & 1.209$\pm$0.003 &09 36 00.00  & 71 24 47.0  &2AD &1.56   &128  & 2.6 &1950    & 190.0   & \nodata  \\
Ho\,I	 & C	& AP196	&1990-12-02   &10 00 &16 00  & 2 15 &0836+710  & 3.727$\pm$0.004 &09 36 00.00  & 71 24 47.0  &2AD &1.56   &128  & 2.6 &1950    & 190.0   & \nodata  \\
Ho\,I	 & D	& AP196	&1991-03-07   &05 15 &10 15  & 1 45 &0836+710  & 3.729$\pm$0.007 &09 36 00.00  & 71 24 47.0  &2AD &1.56   &128  & 2.6 &1950    & 190.0   & \nodata  \\
\tableline
NGC\,2976 & B	&AB1038 &2002-08-23   &15 00 &03 00  &10 30 &0921+622  & 1.152$\pm$0.004 &09 47 15.30  & 67 55 00.0  &4AC &1.56   & 64  & 5.2 &2000    &   3.0   & \nodata  \\
NGC\,2976 & C	&AB1038 &2002-12-16   &07 30 &11 30  &03 15 &0921+622  & 1.112$\pm$0.003 &09 47 15.30  & 67 55 00.0  &4AC &1.56   & 64  & 5.2 &2000    &   3.0   & \nodata  \\
NGC\,2976 & D	&AB1038 &2003-05-10   &02 30 &04 15  &01 30 &0921+622  & 1.203$\pm$0.009 &09 47 15.30  & 67 55 00.0  &4AC &1.56   & 64  & 5.2 &2000    &   3.0   & \nodata  \\
%\tableline
\enddata
\end{deluxetable*}

\newpage
\clearpage
%\begin{landscape}
\begin{deluxetable*}{lcclrrrclrrccccccc}
\tablenum{2}
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{25cm}
\tablecaption{Summary of THINGS observing setups.}
%\tablenum{}
%\tablecolumns{}
\tablehead{
\colhead{1}&\colhead{2}&\colhead{3}&\colhead{4}&\colhead{5}&\colhead{6}&\colhead{7}&\colhead{8}&\colhead{9}&\colhead{10}&\colhead{11}&\colhead{12}&\colhead{13}&\colhead{14}&\colhead{15}&\colhead{16}&\colhead{17}&\colhead{18}\\
\colhead{Name} & \colhead{Conf.} &\colhead{Project}&\colhead{Date}       &\colhead{Start}  &\colhead{End}    &\colhead{Dur.}  &\colhead{cal.}      &\colhead{Flux}  &\colhead{RA}           &\colhead{DEC}        &\colhead{mode}  &\colhead{BW}    &\colhead{chan} &\colhead{$\Delta$V}   &\colhead{equ.} &\colhead{Vhel1} &\colhead{Vhel2}\\
  \colhead{} & \colhead{} &\colhead{} &\colhead{yy-mm-dd} &
  \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{Jy} &
  \colhead{hh mm ss} & \colhead{dd mm ss} &\colhead{} & \colhead{MHz}
  &\colhead{\#}  &\colhead{km\,s$^{-1}$} & \colhead{} 
  &\colhead{km\,s$^{-1}$} &\colhead{km\,s$^{-1}$} \\} 
\startdata
\newpage
NGC\,3031 & B	& AW343 &1993-02-28   &02 30 &10 30  & 2 45 &0917+624  & 1.106$\pm$0.002 &09 50 49.00  & 69 24 20.0  &2AD &1.56   &128  & 2.6 &1950    &  40.0   & \nodata  \\
NGC\,3031 & B	& AW343 &1993-02-28   &02 30 &10 30  & 2 45 &0917+624  & 1.097$\pm$0.002 &09 52 07.00  & 69 12 00.0  &2AD &1.56   &128  & 2.6 &1950    &-125.0   & \nodata  \\
NGC\,3031 & B	& AW343 &1993-03-05   &03 30 &09 00  & 2 00 &0917+624  & 1.052$\pm$0.007 &09 50 49.00  & 69 24 20.0  &2AD &1.56   &128  & 2.6 &1950    &  40.0   & \nodata  \\
NGC\,3031 & B	& AW343 &1993-03-05   &03 30 &09 00  & 2 00 &0917+624  & 1.050$\pm$0.007 &09 52 07.00  & 69 12 00.0  &2AD &1.56   &128  & 2.6 &1950    &-125.0   & \nodata  \\
NGC\,3031 & B	& AW343 &1993-03-06   &01 30 &10 30  & 3 15 &0917+624  & 1.041$\pm$0.002 &09 50 49.00  & 69 24 20.0  &2AD &1.56   &128  & 2.6 &1950    &  40.0   & \nodata  \\
NGC\,3031 & B	& AW343 &1993-03-06   &01 30 &10 30  & 3 15 &0917+624  & 1.035$\pm$0.002 &09 52 07.00  & 69 12 00.0  &2AD &1.56   &128  & 2.6 &1950    &-125.0   & \nodata  \\
NGC\,3031 & C	& AW326 &1993-07-03   &16 45 &05 00  & 3 45 &0836+710  & 3.585$\pm$0.004 &09 50 49.00  & 69 24 20.0  &2AD &1.56   &128  & 2.6 &1950    &  40.0   & \nodata  \\
NGC\,3031 & C	& AW326 &1993-07-03   &16 45 &05 00  & 3 45 &0836+710  & 3.568$\pm$0.004 &09 52 07.00  & 69 12 00.0  &2AD &1.56   &128  & 2.6 &1950    &-125.0   & \nodata  \\
NGC\,3031 & C	& AW326 &1993-07-04   &16 45 &05 00  & 3 45 &0836+710  & 3.592$\pm$0.005 &09 50 49.00  & 69 24 20.0  &2AD &1.56   &128  & 2.6 &1950    &  40.0   & \nodata  \\
NGC\,3031 & C	& AW326 &1993-07-04   &16 45 &05 00  & 3 45 &0836+710  & 3.580$\pm$0.004 &09 52 07.00  & 69 12 00.0  &2AD &1.56   &128  & 2.6 &1950    &-125.0   & \nodata  \\
NGC\,3031 & D	& AW326 &1992-08-23   &13 45 &22 30  & 3 00 &0836+710  & 3.684$\pm$0.009 &09 50 49.00  & 69 24 20.0  &2AD &1.56   &128  & 2.6 &1950    &  40.0   & \nodata  \\
NGC\,3031 & D	& AW326 &1992-08-23   &13 45 &22 30  & 3 00 &0836+710  & 3.681$\pm$0.010 &09 52 07.00  & 69 12 00.0  &2AD &1.56   &128  & 2.6 &1950    &-125.0   & \nodata  \\
\tableline
NGC\,3077 & B	& AP217	&1992-01-09   &06 00 &14 00  & 6 00 &0917+624  & 1.060$\pm$0.002 &09 59 21.50  & 68 58 32.0  &2AD &1.56   &128  & 2.6 &1950    & -20.0   & \nodata  \\
NGC\,3077 & C	& AP217	&1992-04-27   &23 15 &07 00  & 2 15 &0917+624  & 1.147$\pm$0.004 &09 59 21.50  & 68 58 32.0  &2AD &1.56   &128  & 2.6 &1950    & -20.0   & \nodata  \\
NGC\,3077 & D	& AP217	&1992-09-03   &13 15 &19 15  & 1 45 &0917+624  & 1.054$\pm$0.009 &09 59 21.50  & 68 58 32.0  &2AD &1.56   &128  & 2.6 &1950    & -20.0   & \nodata  \\
\tableline
M81\,dwB   & B	& AW605 &2005-04-29   &22 45 &06 00  & 6 15 &0921+622  & 0.854$\pm$0.003 &10 05 30.60  & 70 21 52.0  &2AD &1.56   &128  & 2.6 &2000    & 350.0   & \nodata  \\
M81\,dwB   & C	& AT285 &2002-11-03   &13 45 &17 15  & 2 15 &0841+708  & 3.348$\pm$0.007 &10 05 30.60  & 70 21 52.0  &2AD &1.56   &128  & 2.6 &2000    & 350.0   & \nodata  \\
M81\,dwB   & D	& AW605 &2004-07-09   &19 00 &21 00  & 1 30 &0841+708  & 3.304$\pm$0.011 &10 05 30.60  & 70 21 52.0  &2AD &1.56   &128  & 2.6 &2000    & 350.0   & \nodata  \\
\tableline
NGC\,3184 & B	& AW555	&2001-05-25   &22 00 &05 45  & 6 00 &1013+347  & 0.461           &10 18 16.90  & 41 25 28.0  &2AD &1.56   &128  & 2.6 &2000    & 592.0   & \nodata  \\
NGC\,3184 & B	& AW605	&2004-01-07   &06 30 &13 15  & 6 00 &1006+349  & 3.157$\pm$0.007 &10 18 16.90  & 41 25 28.0  &2AD &1.56   &128  & 2.6 &2000    & 592.0   & \nodata  \\
NGC\,3184 & C	& AW588	&2005-04-07   &10 30 &18 00  & 6 00 &0958+324  & 1.558$\pm$0.003 &10 18 16.90  & 41 25 28.0  &2AD &1.56   &128  & 2.6 &2000    & 592.0   & \nodata  \\
NGC\,3184 & D	& AW605	&2004-07-02   &23 30 &01 15  & 1 30 &0958+324  & 1.704$\pm$0.006 &10 18 16.90  & 41 25 28.0  &2AD &1.56   &128  & 2.6 &2000    & 592.0   & \nodata  \\
\tableline
NGC\,3198 & B	& AW605	&2005-04-26   &23 30 &07 15  & 6 45 &1035+564  & 1.771$\pm$0.004 &10 19 54.90  & 45 32 59.0  &  4 &1.56   & 64  & 5.2 &2000    & 549.178 &  782.087 \\
NGC\,3198 & C	& AT285	&2002-11-16   &12 30 &13 00  & 0 15 &1006+349  & 3.142$\pm$0.008 &10 19 54.90  & 45 32 59.0  &  4 &1.56   & 64  & 5.2 &2000    & 549.178 &  782.087 \\
NGC\,3198 & C	& AT285	&2002-11-19   &11 15 &12 30  & 0 45 &1006+349  & 3.155$\pm$0.006 &10 19 54.90  & 45 32 59.0  &  4 &1.56   & 64  & 5.2 &2000    & 549.178 &  782.087 \\
NGC\,3198 & C	& AT285	&2003-01-07   &10 30 &13 45  & 2 15 &1006+349  & 3.182$\pm$0.004 &10 19 54.90  & 45 32 59.0  &  4 &1.56   & 64  & 5.2 &2000    & 549.178 &  782.087 \\
NGC\,3198 & D	& AT285	&2003-03-27   &06 30 &06 45  & 0 15 &1006+349  & 3.171$\pm$0.007 &10 19 54.90  & 45 32 59.0  &  4 &1.56   & 64  & 5.2 &2000    & 549.178 &  782.087 \\
NGC\,3198 & D	& AT285	&2003-04-28   &04 15 &04 30  & 0 15 &1006+349  & 3.170$\pm$0.008 &10 19 54.90  & 45 32 59.0  &  4 &1.56   & 64  & 5.2 &2000    & 549.178 &  782.087 \\
NGC\,3198 & D	& AW605	&2004-07-09   &21 30 &23 00  & 1 30 &1035+564  & 1.750$\pm$0.006 &10 19 54.90  & 45 32 59.0  &  4 &1.56   & 64  & 5.2 &2000    & 549.178 &  782.087 \\
\tableline
IC\,2574  & B	& AP217	&1992-01-18   &05 30 &13 15  & 5 30 &1031+567  & 1.811$\pm$0.002 &10 24 48.00  & 68 40 00.0  &2AD &1.56   &128  & 2.6 &1950    &  38.0   & \nodata  \\
IC\,2574  & B	& AP217	&1992-01-19   &05 30 &13 15  & 5 30 &1031+567  & 1.811$\pm$0.002 &10 24 48.00  & 68 40 00.0  &2AD &1.56   &128  & 2.6 &1950    &  38.0   & \nodata  \\
IC\,2574  & C	& AP217	&1992-04-27   &23 15 &07 00  & 2 15 &1031+567  & 1.815$\pm$0.004 &10 24 48.00  & 68 40 00.0  &2AD &1.56   &128  & 2.6 &1950    &  38.0   & \nodata  \\
IC\,2574  & D	&TEST03	&1991-03-03   &08 30 &13 30  & 2 30 &0945+664  & 2.217$\pm$0.003 &10 24 48.00  & 68 40 00.0  &2AD &1.56   &128  & 2.6 &1950    &  38.0   & \nodata  \\
IC\,2574  & D	& AP217	&1992-09-03   &13 15 &19 15  & 1 45 &1031+567  & 1.802$\pm$0.005 &10 24 48.00  & 68 40 00.0  &2AD &1.56   &128  & 2.6 &1950    &  38.0   & \nodata  \\
\tableline
NGC\,3351 & B	& AW605	&2004-01-06   &08 00 &15 00  & 6 00 &1120+143  & 2.398$\pm$0.007 &10 43 57.99  & 11 42 14.3  &  4 &1.56   & 64  & 5.2 &2000    & 681.601 &  893.980 \\
NGC\,3351 & C	& AT285	&2002-11-10   &12 45 &16 00  & 1 45 &1042+120  & 3.227$\pm$0.008 &10 43 57.99  & 11 42 14.3  &  4 &1.56   & 64  & 5.2 &2000    & 681.601 &  893.980 \\
NGC\,3351 & D	& AW605	&2004-07-09   &23 00 &01 00  & 1 30 &1120+143  & 2.408$\pm$0.007 &10 43 57.99  & 11 42 14.3  &  4 &1.56   & 64  & 5.2 &2000    & 681.601 &  893.980 \\
\tableline
NGC\,3521 & B	& AW605 &2005-04-01   &03 00 &09 45  & 3 00 &1119-030  & 1.639$\pm$0.003 &11 05 48.00  &-00 02 15.0  &  4 &1.56   & 64  & 5.2 &2000    &1178.464 &  929.385 \\
NGC\,3521 & B	& AW605 &2005-04-01   &03 00 &09 45  & 3 00 &1119-030  & 1.630$\pm$0.003 &11 05 48.00  &-00 02 15.0  &  4 &1.56   & 64  & 5.2 &2000    & 680.718 &  432.461 \\
NGC\,3521 & B	& AW605 &2005-04-26   &01 15 &08 00  & 3 00 &1119-030  & 1.642$\pm$0.004 &11 05 48.00  &-00 02 15.0  &  4 &1.56   & 64  & 5.2 &2000    &1178.464 &  929.385 \\
NGC\,3521 & B	& AW605 &2005-04-26   &01 15 &08 00  & 3 00 &1119-030  & 1.630$\pm$0.003 &11 05 48.00  &-00 02 15.0  &  4 &1.56   & 64  & 5.2 &2000    & 680.718 &  432.461 \\
NGC\,3521 & C	& AW605 &2004-03-04   &05 15 &10 30  & 2 00 &1119-030  & 1.634$\pm$0.006 &11 05 48.00  &-00 02 15.0  &  4 &1.56   & 64  & 5.2 &2000    &1178.464 &  929.385 \\
NGC\,3521 & C	& AW605 &2004-03-04   &05 15 &10 30  & 2 00 &1119-030  & 1.631$\pm$0.005 &11 05 48.00  &-00 02 15.0  &  4 &1.56   & 64  & 5.2 &2000    & 680.718 &  432.461 \\
NGC\,3521 & DnC	& AW605 &2004-06-01   &23 15 &01 45  & 1 00 &1119-030  & 1.653$\pm$0.003 &11 05 48.00  &-00 02 15.0  &  4 &1.56   & 64  & 5.2 &2000    &1178.464 &  929.385 \\
NGC\,3521 & DnC	& AW605 &2004-06-01   &23 15 &01 45  & 1 00 &1119-030  & 1.637$\pm$0.006 &11 05 48.00  &-00 02 15.0  &  4 &1.56   & 64  & 5.2 &2000    & 680.718 &  432.461 \\
NGC\,3521 & D	& AW605 &2004-07-09   &21 00 &00 45  & 1 30 &1119-030  & 1.619$\pm$0.005 &11 05 48.00  &-00 02 15.0  &  4 &1.56   & 64  & 5.2 &2000    &1178.464 &  929.385 \\
NGC\,3521 & D	& AW605 &2004-07-09   &21 00 &00 45  & 1 30 &1119-030  & 1.605$\pm$0.003 &11 05 48.00  &-00 02 15.0  &  4 &1.56   & 64  & 5.2 &2000    & 680.718 &  432.461 \\
\tableline
NGC\,3621 & BnA	& AW605 &2003-10-03   &03 00 &09 45  & 6 00 &1120-251  & 1.749$\pm$0.008 &11:18:16.20  &-32 48 49.9  &  4 &1.56   & 64  & 5.2 &2000    & 633.047 &  845.357 \\
NGC\,3621 & CnB	& AT285 &2002-09-22   &16 15 &20 15  & 3 00 &1154-350  & 6.122$\pm$0.014 &11:18:16.17  &-32 48 49.9  &  4 &1.56   & 64  & 5.2 &2000    & 633.047 &  845.357 \\
NGC\,3621 & DnC	& AT285 &2003-01-31   &10 15 &10 45  & 0 15 &1154-350  & 6.165$\pm$0.014 &11:18:16.17  &-32 48 49.9  &  4 &1.56   & 64  & 5.2 &2000    & 633.047 &  845.357 \\
NGC\,3621 & DnC	& AW605 &2004-06-04   &00 00 &04 00  & 1 15 &1154-350  & 6.219$\pm$0.035 &11:18:16.20  &-32 48 49.9  &  4 &1.56   & 64  & 5.2 &2000    & 633.047 &  845.357 \\
\enddata
\end{deluxetable*}

\newpage
\clearpage
%\begin{landscape}
\begin{deluxetable*}{lcclrrrclrrccccccc}
\tablenum{2}
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{25cm}
\tablecaption{Summary of THINGS observing setups.}
%\tablenum{}
%\tablecolumns{}
\tablehead{
\colhead{1}&\colhead{2}&\colhead{3}&\colhead{4}&\colhead{5}&\colhead{6}&\colhead{7}&\colhead{8}&\colhead{9}&\colhead{10}&\colhead{11}&\colhead{12}&\colhead{13}&\colhead{14}&\colhead{15}&\colhead{16}&\colhead{17}&\colhead{18}\\
\colhead{Name} & \colhead{Conf.} &\colhead{Project}&\colhead{Date}       &\colhead{Start}  &\colhead{End}    &\colhead{Dur.}  &\colhead{cal.}      &\colhead{Flux}  &\colhead{RA}           &\colhead{DEC}        &\colhead{mode}  &\colhead{BW}    &\colhead{chan} &\colhead{$\Delta$V}   &\colhead{equ.} &\colhead{Vhel1} &\colhead{Vhel2}\\
  \colhead{} & \colhead{} &\colhead{} &\colhead{yy-mm-dd} &
  \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{Jy} &
  \colhead{hh mm ss} & \colhead{dd mm ss} &\colhead{} & \colhead{MHz}
  &\colhead{\#}  &\colhead{km\,s$^{-1}$} & \colhead{} 
  &\colhead{km\,s$^{-1}$} &\colhead{km\,s$^{-1}$} \\} 
\startdata
%\newpage
\tableline
NGC\,3627 & B	& AW605 &2005-05-28   &22 00 &04 30  & 6 15 &1120+143  & 2.393$\pm$0.009 &11 20 15.02  & 12 59 29.5  &  4 &1.56   & 64  & 5.2 &2000    & 849.257 &  600.723 \\
NGC\,3627 & C	& AW605 &2004-03-11   &05 15 &06 30  & 1 00 &1120+143  & 2.385$\pm$0.010 &11 20 15.02  & 12 59 29.5  &  4 &1.56   & 64  & 5.2 &2000    & 849.257 &  600.723 \\
NGC\,3627 & C	& AW605 &2004-03-11   &06 30 &09 30  & 0 45 &1120+143  & 2.394$\pm$0.006 &11 20 15.02  & 12 59 29.5  &  4 &1.56   & 64  & 5.2 &2000    & 849.257 &  600.723 \\
NGC\,3627 & DnC	& AW605 &2004-06-12   &23 00 &01 00  & 1 45 &1120+143  & 2.386$\pm$0.005 &11 20 15.02  & 12 59 29.5  &  4 &1.56   & 64  & 5.2 &2000    & 849.257 &  600.723 \\
NGC\,3627 & D	& AS750 &2003-03-22   &04 15 &08 15  & 2 00 &1120+143  & 2.370$\pm$0.002 &11 20 15.02  & 12 59 29.5  &  4 &1.56   & 64  & 5.2 &2000    & 352.600 &  600.723 \\
NGC\,3627 & D	& AS750 &2003-03-22   &04 15 &08 15  & 2 00 &1120+143  & 2.370$\pm$0.002 &11 20 15.02  & 12 59 29.5  &  4 &1.56   & 64  & 5.2 &2000    & 849.257 & 1098.203 \\
\tableline
NGC\,4214 & B	& AM418	&1994-06-30   &23 00 &06 00  & 5 45 &1227+365  & 2.053$\pm$0.003 &12 15 39.50  & 36 19 39.0  &2AD &0.78   &128  & 1.3 &2000    & 291.0   & \nodata  \\
NGC\,4214 & C	& AM418	&1993-08-09   &20 15 &00 45  & 4 00 &1227+365  & 2.069$\pm$0.006 &12 15 39.50  & 36 19 39.0  &2AD &0.78   &128  & 1.3 &2000    & 291.0   & \nodata  \\
NGC\,4214 & D	& AM418	&1994-01-27   &08 30 &11 00  & 2 15 &1227+365  & 2.075$\pm$0.004 &12 15 39.50  & 36 19 39.0  &2AD &0.78   &128  & 1.3 &2000    & 291.0   & \nodata  \\
\tableline
NGC\,4449 & B	& AH513 &1994-09-05   &15 15 &03 00  & 9 00 &1225+368  & 2.042$\pm$0.004 &12 25 45.20  & 44 22 15.0  & 1A &3.125  & 64  & 5.2 &1950    & 206.0   & \nodata  \\
NGC\,4449 & C	& AH359 &1989-07-21   &21 00 &02 15  & 3 45 &1225+368  & 2.166$\pm$0.028 &12 25 45.20  & 44 22 15.0  & 1A &3.125  & 64  & 5.2 &1950    & 206.0   & \nodata  \\
NGC\,4449 & D	& AH375 &1989-11-10   &13 30 &18 45  & 4 30 &1225+368  & 2.063$\pm$0.006 &12 25 45.20  & 44 22 15.0  & 1A &3.125  & 64  & 5.2 &1950    & 206.0   & \nodata  \\
\tableline
NGC\,4736 & B	& AW605 &2004-01-02   &09 45 &16 45  & 6 00 &1227+365  & 2.075$\pm$0.010 &12 50 53.06  & 41 07 13.7  &  4 &1.56   & 64  & 5.2 &2000    & 190.200 &  438.055 \\
NGC\,4736 & C	& AW605 &2004-03-11   &07 30 &10 45  & 2 00 &1227+365  & 2.063$\pm$0.005 &12 50 53.06  & 41 07 13.7  &  4 &1.56   & 64  & 5.2 &2000    & 190.200 &  438.055 \\
NGC\,4736 & D	& AS750 &2003-03-22   &07 30 &10 45  & 2 15 &1227+365  & 2.041$\pm$0.009 &12 50 53.06  & 41 07 13.7  &  4 &1.56   & 64  & 5.2 &2000    & 190.200 &  438.055 \\
\tableline
DDO\,154  & B	& AW605	&2005-05-06   &01 45 &09 15  & 6 15 &1330+251  & 6.831$\pm$0.011 &12 54 05.00  & 27 09 14.0  &2AD &1.56   &128  & 2.6 &2000    & 375.0   & \nodata  \\
DDO\,154  & C	& AW605	&2004-04-27   &02 00 &08 00  & 2 30 &1330+251  & 6.846$\pm$0.007 &12 54 05.00  & 27 09 14.0  &2AD &1.56   &128  & 2.6 &2000    & 375.0   & \nodata  \\
DDO\,154  & D	& AW605	&2004-07-05   &00 10 &02 10  & 1 30 &1330+251  & 6.746$\pm$0.029 &12 54 05.00  & 27 09 14.0  &2AD &1.56   &128  & 2.6 &2000    & 375.0   & \nodata  \\
\tableline
NGC\,4826 & B	& AW605 &2005-03-18   &05 45 &12 45  & 6 15 &1330+251  & 6.880$\pm$0.018 &12 56 43.76  & 21 40 51.9  &  4 &1.56   & 64  & 5.2 &2000    & 283.200 &  531.200 \\
NGC\,4826 & C	& AW605 &2004-02-23   &08 00 &10 00  & 1 45 &1331+305  &14.736           &12 56 43.76  & 21 40 51.9  &  4 &1.56   & 64  & 5.2 &2000    & 283.200 &  531.200 \\
NGC\,4826 & D	& AS750 &2004-02-23   &11 45 &14 00  & 1 45 &1331+305  &14.736           &12 56 43.76  & 21 40 51.9  &  4 &1.56   & 64  & 5.2 &2000    & 283.200 &  531.200 \\
\tableline
NGC\,5055 & B	& AW605 &2004-01-05   &09 30 &16 30  & 6 00 &1227+365  &2.064$\pm$0.015  &13 15 50.00  & 42 01 45.0  &  4 &1.56   & 64  & 5.2 &2000    & 626.134 &  377.968 \\
NGC\,5055 & C	& AW605 &2004-04-27   &22 30 &08 00  & 2 30 &1227+365  &2.044$\pm$0.004  &13 15 50.00  & 42 01 45.0  &  4 &1.56   & 64  & 5.2 &2000    & 626.134 &  377.968 \\
NGC\,5055 & D	& AW605 &2004-07-02   &21 30 &03 00  & 1 30 &1227+365  &2.041$\pm$0.004  &13 15 50.00  & 42 01 45.0  &  4 &1.56   & 64  & 5.2 &2000    & 626.134 &  377.968 \\
\tableline
NGC\,5194 & B	& AW605 &2005-03-05   &06 00 &13 15  & 6 15 &1313+549  &1.312$\pm$0.004  &13 29 52.00  & 47 12 00.0  &  4 &1.56   & 64  & 5.2 &2000    & 587.102 &  339.000 \\
NGC\,5194 & C	& AW605 &2004-04-26   &03 15 &08 00  & 2 15 &1252+565  &2.226$\pm$0.005  &13 29 52.00  & 47 12 00.0  &  4 &1.56   & 64  & 5.2 &2000    & 587.102 &  339.000 \\
NGC\,5194 & D	& AW605 &2004-07-10   &00 45 &02 30  & 1 15 &1252+565  &2.251$\pm$0.010  &13 29 52.00  & 47 12 00.0  &  4 &1.56   & 64  & 5.2 &2000    & 587.102 &  339.000 \\
\tableline
NGC\,5236 & BnA	& AP255	&1993-02-01   &08 30 &15 30  & 6 00 &1313-333  & 0.960$\pm$0.008 &13 34 12.00  &-29 37 00.0  &2AD &1.56   &128  & 2.6 &1950    & 518.0   & \nodata  \\
NGC\,5236 & BnA	& AW605	&2003-09-21   &18 00 &00 30  & 5 45 &1313-333  & 0.960$\pm$0.008 &13 34 12.00  &-29 37 00.0  &2AD &1.56   &128  & 2.6 &1950    & 518.0   & \nodata  \\
NGC\,5236 & CnB	& AP255	&1993-05-26   &02 15 &07 00  & 3 45 &1313-333  & 0.963$\pm$0.004 &13 34 12.00  &-29 37 00.0  &2AD &1.56   &128  & 2.6 &1950    & 518.0   & \nodata  \\
NGC\,5236 & DnC	& AW605	&2003-09-21   &03 00 &05 00  & 1 00 &1313-333  & 1.148$\pm$0.004 &13 34 12.00  &-29 37 00.0  &2AD &1.56   &128  & 2.6 &1950    & 518.0   & \nodata  \\
NGC\,5236 & DnC	& AP255	&1993-10-23   &17 15 &19 45  & 2 00 &1313-333  & 1.082$\pm$0.004 &13 34 12.00  &-29 37 00.0  &2AD &1.56   &128  & 2.6 &1950    & 518.0   & \nodata  \\
\tableline
NGC\,5457 & B	& AW605 &2005-03-24   &05 15 &12 30  & 6 15 &1400+621  &4.333$\pm$0.012  &14 03 12.00  & 54 21 00.0  &  4 &1.56   & 64  & 5.2 &2000    & 353.909 &  106.192 \\
NGC\,5457 & C	& AW605 &2004-04-26   &03 45 &08 30  & 2 15 &1400+621  &4.307$\pm$0.007  &14 03 12.00  & 54 21 00.0  &  4 &1.56   & 64  & 5.2 &2000    & 353.909 &  106.192 \\
NGC\,5457 & D	& AW605 &2004-07-11   &00 45 &02 30  & 1 30 &1400+621  &4.272$\pm$0.009  &14 03 12.00  & 54 21 00.0  &  4 &1.56   & 64  & 5.2 &2000    & 353.909 &  106.192 \\
\tableline
NGC\,6946 & B	& AT258 &2002-08-22   &03 15 &09 15  & 5 15 &2022+616  & 1.912$\pm$0.004 &20 34 52.00  & 60 09 00.0  &2AB &1.56   &256  & 1.3 &2000    &  14.630 &   75.195 \\
NGC\,6946 & B	& AT258 &2002-08-24   &03 15 &09 15  & 5 15 &2022+616  & 1.913$\pm$0.004 &20 34 52.00  & 60 09 00.0  &2AB &1.56   &256  & 1.3 &2000    &  14.630 &   75.195 \\
NGC\,6946 & C	& AT258 &2001-08-27   &03 45 &05 45  & 1 45 &2022+616  & 2.016$\pm$0.004 &20 34 52.00  & 60 09 00.0  &2AB &1.56   &256  & 1.3 &2000    &  14.630 &   75.195 \\
NGC\,6946 & D	& AT258 &2001-10-16   &01 30 &03 30  & 0 15 &2022+616  & 1.990$\pm$0.004 &20 34 52.00  & 60 09 00.0  &2AB &1.56   &256  & 1.3 &2000    &  14.630 &   75.195 \\
\tableline
NGC\,7331 & B	& AW605	&2003-10-20   &00 30 &07 45  & 6 00 &2236+284  & 1.427$\pm$0.003 &22 37 04.09  & 34 24 56.3  &  4 &1.56   & 64  & 5.2 &2000    & 960.955 &  681.175 \\
NGC\,7331 & B	& AT220	&1998-08-19   &04 00 &11 15  & 5 00 &2236+284  & 1.082$\pm$0.002 &22 37 04.09  & 34 24 56.3  & 1A &3.13   &128  & 5.2 &2000    & 821.0   & \nodata  \\
NGC\,7331 & C	& AT220	&1998-11-27   &22 30 &02 15  & 2 15 &2236+284  & 0.964$\pm$0.003 &22 37 04.09  & 34 24 56.3  & 1A &3.13   &128  & 5.2 &2000    & 821.0   & \nodata  \\
NGC\,7331 & D	& AT220	&1999-04-04   &14 45 &17 45  & 1 15 &2236+284  & 0.966$\pm$0.005 &22 37 04.09  & 34 24 56.3  & 1A &3.13   &128  & 5.2 &2000    & 821.0   & \nodata  \\
\enddata
\end{deluxetable*}
\newpage
\clearpage
%\begin{landscape}
\begin{deluxetable*}{lcclrrrclrrccccccc}
\tablenum{2}
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{25cm}
\tablecaption{Summary of THINGS observing setups.}
%\tablenum{}
%\tablecolumns{}
\tablehead{
\colhead{1}&\colhead{2}&\colhead{3}&\colhead{4}&\colhead{5}&\colhead{6}&\colhead{7}&\colhead{8}&\colhead{9}&\colhead{10}&\colhead{11}&\colhead{12}&\colhead{13}&\colhead{14}&\colhead{15}&\colhead{16}&\colhead{17}&\colhead{18}\\
\colhead{Name} & \colhead{Conf.} &\colhead{Project}&\colhead{Date}       &\colhead{Start}  &\colhead{End}    &\colhead{Dur.}  &\colhead{cal.}      &\colhead{Flux}  &\colhead{RA}           &\colhead{DEC}        &\colhead{mode}  &\colhead{BW}    &\colhead{chan} &\colhead{$\Delta$V}   &\colhead{equ.} &\colhead{Vhel1} &\colhead{Vhel2}\\
  \colhead{} & \colhead{} &\colhead{} &\colhead{yy-mm-dd} &
  \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{Jy} &
  \colhead{hh mm ss} & \colhead{dd mm ss} &\colhead{} & \colhead{MHz}
  &\colhead{\#}  &\colhead{km\,s$^{-1}$} & \colhead{} 
  &\colhead{km\,s$^{-1}$} &\colhead{km\,s$^{-1}$} \\} 
\startdata
\newpage
\tableline
NGC\,7793 & BnA	& AW605	&2003-09-23   &03 45 &10 15  & 5 45 &0025-260  & 8.550$\pm$0.044 &23 57 49.00  &-32 35 27.0  &2AD &1.56   &128  & 2.6 &2000    & 230.0   & \nodata  \\
NGC\,7793 & CnB	& AW605	&2004-02-03   &21 00 &23 30  & 2 00 &0025-260  & 8.535$\pm$0.010 &23 57 49.00  &-32 35 27.0  &2AD &1.56   &128  & 2.6 &2000    & 230.0   & \nodata  \\
NGC\,7793 & DnC	& AW605	&2004-06-05   &13 30 &15 45  & 1 45 &0025-260  & 8.527$\pm$0.012 &23 57 49.00  &-32 35 27.0  &2AD &1.56   &128  & 2.6 &2000    & 230.0   & \nodata  \\
\enddata
\tablecomments{{\em Comments on columns}:\\
  {\em column 1:} galaxy name, {\em column 2:} VLA configuration used,
  {\em column 3:} program code (AW605: THINGS; others: archival data),
  {\em column 4:} observing date (local time: MST/MDT), {\em column
    5/6:} start/end of observations (IAT), {\em column 7:} duration of
  observations (hours/minutes), {\em column 8/9:} name of phase
  calibrator and its flux density, {\em column 10/11:} coordinates of
  pointing centre of the array (equinox given in column 16), {\em
    column 12:} correlator mode, {\em column 13:} total bandwidth in
  MHz, {\em column 14:} number of channels per IF, {\em column 15:}
  channel width in km\,s$^{-1}$, {\em column 16:} equinox, {\em column
    17:} Barycentric (heliocentric) central velocities in km\,s$^{-1}$
  (assuming the optical definition for the Doppler shift). In case two
  independent IFs were
  used, the central velocuty of the second IF is also listed.\\
  {\em Notes on Individual Galaxies}:\\
  {\em NGC\,1569:} Additional B--array observations in AW605 were observed in 1950 coordinates to facilitate combination.\\
  {\em NGC\,2976:} Observations done in mode 4AC; IF2 was employed at
  25MHz to get quasi-continuum (which was not used for further
  analyis).\\
  {\em NGC\,3031:} Problems with continuum subtraction as HI  emission fills almost all of the bandpass. Additional problems due
  to strong sidelobes from M\,82.\\
  {\em NGC\,3184:} Archival B-array data do not have a usable bandpass
  calibrator (primary cal was observed in mode 2AC; data were taken in
  2AD); flux of secondary was calculated `by hand' and no bandpass
  correction was  applied.  \\
  {\em NGC\,3521:} C-array data were taken during snow; which resulted
  in low gains.  Additional data were taken in DnC to make up for the loss in sensitivity.\\
  {\em NGC\,3621:} Observations were done doing three pointings along
  the major axis for the DnC observations. Only the
  central pointing has been used here for the final mapping.\\
  {\em NGC\,3627:} D-array data were observed over twice the range
  (using 2 $\times$ 2IFs) as compared to the B, C, and DnC-array data.
  Only the D-array IFs overlapping with the rest of the observations
  were used.\\
  {\em NGC\,4449:} 64 channels out of a total of 128 were selected in
  these archival observations (mode 1A; i.e. single polarisation only is available).\\
  {\em NGC\,6946:} Data were obtained in mode 2AB which implies only
  right hand circular polarisation is recorded.  Also, no online
  Hanning smoothing was requested, this was applied off--line. D-array
  observations consist of mosaic; only the central
  pointing was used for the final mapping presented here.\\
  {\em NGC\,7331:} Only few channels available for continuum
  subtraction.}
\end{deluxetable*}
\clearpage
\end{landscape}

\newpage
\clearpage
\begin{deluxetable*}{llrrrrccrc}
\tablenum{2}
\tabletypesize{\small}
%\rotate
\tablewidth{16cm}
%\tablenum{}
%\tablecolumns{}
\tablecaption{Mapping/Noise parameters of THINGS galaxies}
\tablehead{
\colhead{1}&\colhead{2}&\colhead{3}&\colhead{4}&\colhead{5}&\colhead{6}&\colhead{7}&\colhead{8}&\colhead{9}&\colhead{10}\\
\colhead{Name}      & \colhead{Weighting} & \colhead{$B_{\rm maj}$} & \colhead{$B_{\rm min}$} & \colhead{BPA} & \colhead{noise} & \colhead{size} & \colhead{pixel} & \colhead{channels} & \colhead{width} \\
\colhead{}          & \colhead{}          & \colhead{$''$}          & \colhead{$''$}          & \colhead{$^{\circ}$} & \colhead{mJy\,beam$^{-1}$}& \colhead{pixels} & \colhead{$''$} & \colhead{}& \colhead{km\,s$^{-1}$} \\}
\startdata
NGC\,628      &  NA  & 11.88 &  9.30 &  -70.3  & 0.60   &   1024  &  1.5 &   58  &  2.6 \\
          &  RO  &  6.8  &  5.57 &  -61.4  & 0.66   &         &      &       & \\
NGC\,925     &  NA  &  5.94 &  5.71 &   30.6  & 0.57   &   1024  &  1.5 &  100  &  2.6 \\
          &  RO  &  4.85 &  4.65 &   36.9  & 0.68   &         &      &       & \\
NGC\,1569     &  NA  &  7.71 &  7.04 &   16.5  & 0.81   &   1024  &  1.5 &   75  &  2.6 \\
          &  RO  &  5.76 &  5.04 &   26.7  & 0.76   &         &      &       & \\
NGC\,2366     &  NA  & 13.10 & 11.85 &   -1.6  & 0.52   &   1024  &  1.5 &   66  &  2.6 \\
          &  RO  &  6.96 &  5.94 &   20.2  & 0.61   &         &      &       & \\
NGC\,2403     &  NA  &  8.75 &  7.65 &   25.2  & 0.38   &   2048  &  1.0 &   61  &  5.2 \\
          &  RO  &  6.01 &  5.17 &   18.1  & 0.45   &         &      &       & \\
Ho\,II     &  NA  & 13.74 & 12.57 &  -43.0  & 0.92   &   1024  &  1.5 &   54  &  2.6 \\
          &  RO  &  6.95 &  6.05 &  -32.8  & 1.06   &         &      &       & \\
M81\,dwA  &  NA  & 15.87 & 14.23 &   10.2  & 0.60   &   1024  &  1.5 &   46  &  1.3 \\
          &  RO  &  7.79 &  6.27 &    4.4  & 0.69   &         &      &       & \\
DDO\,53    &  NA  & 11.75 &  9.53 &   -5.9  & 0.50   &   1024  &  1.5 &   41  &  2.6 \\
          &  RO  &  6.34 &  5.67 &    2.6  & 0.53   &         &      &       & \\
NGC\,2841     &  NA  & 11.06 &  9.37 &  -12.3  & 0.35   &   1024  &  1.5 &  132  &  5.2 \\
          &  RO  &  6.06 &  5.79 &    7.2  & 0.39   &         &      &       & \\
NGC\,2903     &  NA  & 15.27 & 13.32 &  -51.3  & 0.41   &   1024  &  1.5 &   87  &  5.2 \\
          &  RO  &  8.66 &  6.43 &  -68.5  & 0.47   &         &      &       & \\
Ho\,I      &  NA  & 14.66 & 12.73 &  -41.6  & 0.96   &   1024  &  1.5 &   36  &  2.6 \\
          &  RO  &  7.78 &  6.03 &  -71.5  & 1.05   &         &      &       & \\
NGC\,2976     &  NA  &  7.41 &  6.42 &   71.8  & 0.36   &   1024  &  1.5 &   42  &  5.2 \\
          &  RO  &  5.25 &  4.88 &   61.1  & 0.42   &         &      &       & \\
NGC\,3031     &  NA  & 12.91 & 12.41 &   79.9  & 0.66   &   2201  &  1.5 &  178  &  2.6 \\
          &  RO  &  7.58 &  7.45 &   24.2  & 0.71   &         &      &       & \\ 
NGC\,3077     &  NA  & 14.31 & 13.24 &   60.5  & 0.75   &   1024  &  1.5 &   98  &  2.6 \\
          &  RO  &  7.90 &  7.02 &   45.9  & 0.87   &         &      &       & \\
M81\,dwB  &  NA  & 12.45 & 10.56 &  -44.2  & 0.56   &   1024  &  1.5 &   34  &  2.6 \\
          &  RO  &  7.05 &  5.84 &  -37.8  & 0.63   &         &      &       & \\
NGC\,3184     &  NA  &  7.51 &  6.93 &   85.4  & 0.36   &   1024  &  1.5 &   72  &  2.6 \\
          &  RO  &  5.33 &  5.11 &   74.7  & 0.40   &         &      &       & \\
NGC\,3198     &  NA  & 13.01 & 11.56 &  -58.5  & 0.33   &   1024  &  1.5 &   72  &  5.2 \\
          &  RO  &  7.64 &  5.62 &  -69.1  & 0.37   &         &      &       & \\
IC\,2574   &  NA  & 12.81 & 11.90 &   46.8  & 0.56   &   1024  &  1.5 &   83  &  2.6 \\
          &  RO  &  5.93 &  5.48 &  -20.0  & 0.69   &         &      &       & \\
NGC\,3351     &  NA  &  9.94 &  7.15 &   24.1  & 0.35   &   1024  &  1.5 &   70  &  5.2 \\
          &  RO  &  6.26 &  5.20 &   24.0  & 0.41   &         &      &       & \\
NGC\,3521     &  NA  & 14.14 & 11.15 &  -61.7  & 0.40   &   1024  &  1.5 &  109  &  5.2 \\
          &  RO  &  8.19 &  6.41 &  -70.2  & 0.47   &         &      &       & \\
NGC\,3621     &  NA  & 15.95 & 10.24 &    3.6  & 0.69   &   1024  &  1.5 &   72  &  5.2 \\
          &  RO  & 10.50 &  5.68 &    1.6  & 0.80   &         &      &       & \\
NGC\,3627     &  NA  & 10.60 &  8.85 &  -48.0  & 0.43   &   1024  &  1.5 &   92  &  5.2 \\
          &  RO  &  5.67 &  5.45 &  -46.9  & 0.49   &         &      &       & \\
NGC\,4214     &  NA  & 14.69 & 13.87 &  -48.2  & 0.69   &   1024  &  1.5 &   98  &  1.3 \\
          &  RO  &  7.41 &  6.35 &  -86.1  & 0.76   &         &      &       & \\
NGC\,4449     &  NA  & 21.21 & 20.28 &  -20.5  & 0.88   &   1024  &  1.5 &   45  &  5.2 \\
          &  RO  & 13.74 & 12.50 &  -35.4  & 0.96   &         &      &       & \\
NGC\,4736     &  NA  & 10.22 &  9.07 &  -23.0  & 0.33   &   1024  &  1.5 &   68  &  5.2 \\
          &  RO  &  5.96 &  5.55 &   25.1  & 0.38   &         &      &       & \\
DDO\,154 &  NA  & 14.09 & 12.62 &  -34.0  & 0.50   &   1024  &  1.5 &   57  &  2.6 \\
          &  RO  &  7.94 &  6.27 &  -87.2  & 0.56   &         &      &       & \\
NGC\,4826     &  NA  & 12.18 &  9.35 &  -76.1  & 0.42   &   1024  &  1.5 &   75  &  5.2  \\
          &  RO  &  7.26 &  5.68 &  -86.9  & 0.47   &         &      &       & \\
NGC\,5055     &  NA  & 10.06 &  8.66 &  -40.0  & 0.36   &   1024  &  1.5 &   87  &  5.2 \\
          &  RO  &  5.78 &  5.26 &   33.3  & 0.41   &         &      &       & \\
NGC\,5194     &  NA  & 11.92 & 10.01 &  -86.0  & 0.39   &   1024  &  1.5 &   77  &  5.2 \\
          &  RO  &  5.82 &  5.56 &  -68.0  & 0.44   &         &      &       & \\
NGC\,5236     &  NA  & 15.16 & 11.44 &   -3.0  & 0.83   &   2048  &  1.0 &  123  &  2.6 \\
          &  RO  & 10.40 &  5.60 &    0.5  & 0.98   &         &      &       & \\
NGC\,5457     &  NA  & 10.82 & 10.17 &  -67.0  & 0.46   &   2048  &  1.0 &   69  &  5.2 \\
          &  RO  &  7.49 &  6.07 &  -56.6  & 0.48   &         &      &       & \\
NGC\,6946     &  NA  &  6.04 &  5.61 &    6.6  & 0.55   &   1024  &  1.5 &  115  &  2.6 \\
          &  RO  &  4.93 &  4.51 &    1.1  & 0.61   &         &      &       & \\
NGC\,7331     &  NA  &  6.13 &  5.61 &   34.3  & 0.44   &   1024  &  1.5 &  116  &  5.2 \\ 
          &  RO  &  4.94 &  4.60 &   36.3  & 0.51   &         &      &       & \\
NGC\,7793     &  NA  & 15.60 & 10.85 &   10.7  & 0.92   &   1024  &  1.5 &   91  &  2.6 \\
          &  RO  & 10.37 &  5.39 &    3.3  & 1.08   &         &      &       & \\
\enddata
\tablecomments{Notes on columns:\\
{\em column 1:} galaxy name\\
{\em column 2:} weighting scheme used. NA: Natural, RO: Robust=0.5 weighting\\
{\em column 3/4:} major and minor axis of synthesized beam in arcsec\\
{\em column 5:} position angle of synthesized beam in degrees (measured north to east)\\
{\em column 6:} noise in one channel map in mJy\,beam$^{-1}$\\
{\em column 7:} image size in pixels\\
{\em column 8:} pixel size in arcsec\\
{\em column 9:} number of channels in final data cube\\
{\em column 10:} channel width in km\,s$^{-1}$.
}
\end{deluxetable*}

\begin{deluxetable*}{rc}
\tabletypesize{\small}
%\rotate
\tablewidth{5cm} \tablecaption{\hi\ spectrum of M81\,dwA based on the
  blanked Natural weighted cubes (see the online version of the
  Journal for the tables of the other THINGS targets).}
%\tablenum{}
%\tablecolumns{}
\tablehead{\colhead{velocity}       &  \colhead{\hi\ flux density} \\
 \colhead{km\,s$^{-1}$}             &  \colhead{Jy} \\}
\startdata
93.7   &  0.023  \\ 
95.0   &  0.036  \\ 
96.2   &  0.037  \\ 
97.5   &  0.054  \\ 
98.8   &  0.068  \\ 
100.1  &  0.076  \\ 
101.4  &  0.079  \\ 
102.7  &  0.095  \\ 
104.0  &  0.107  \\ 
105.3  &  0.198  \\ 
106.6  &  0.131  \\ 
107.8  &  0.149  \\ 
109.1  &  0.161  \\ 
110.4  &  0.182  \\ 
111.7  &  0.188  \\ 
113.0  &  0.205  \\ 
114.3  &  0.198  \\ 
115.6  &  0.194  \\ 
116.9  &  0.180  \\ 
118.2  &  0.169  \\ 
119.4  &  0.147  \\ 
120.7  &  0.123  \\ 
122.0  &  0.098  \\ 
123.3  &  0.087  \\ 
124.6  &  0.076  \\ 
125.9  &  0.068  \\ 
127.2  &  0.050  \\ 
128.5  &  0.036  \\ 
129.8  &  0.032  \\ 
131.0  &  0.019  \\ 
\enddata
\end{deluxetable*}

\clearpage

\begin{landscape}
\begin{deluxetable*}{lrrrrrrrrr}
\tabletypesize{\small}
%\rotate
\tablewidth{20cm}
\tablecaption{THINGS \hi\ fluxes, velocities, line--widths and masses}
%\tablenum{}
%\tablecolumns{}
\tablehead{\colhead{1}&\colhead{2}&\colhead{3}&\colhead{4}&\colhead{5}&\colhead{6}&\colhead{7}&\colhead{8}&\colhead{9}&\colhead{10}\\
\colhead{name}       &  \colhead{$S_{\rm HI}$}     & \colhead{$M_{\rm HI}$}    &  \colhead{$S_{\rm HI}^{\rm Paturel}$} & \colhead{$S_{\rm HI}^{\rm Fisher\&Tully}$} &\colhead{$v_{\rm cen}$}  &\colhead{$v_{\rm cen}^{\rm Fisher\&Tully}$}  & \colhead{$W_{50}$} & \colhead{$W_{20}$} & \colhead{$W_{20}^{\rm Fisher\&Tully}$} \\
 \colhead{}          &  \colhead{Jy\,km\,s$^{-1}$} & \colhead{10$^{8}$\,\msol} &  \colhead{Jy\,km\,s$^{-1}$}&  \colhead{Jy\,km\,s$^{-1}$} & \colhead{km\,s$^{-1}$} & \colhead{km\,s$^{-1}$} & \colhead{km\,s$^{-1}$} & \colhead{km\,s$^{-1}$}& \colhead{km\,s$^{-1}$} \\}
\startdata
NGC\,628       &      302        &  38.0          & 252    & 381$\pm$17   &659.1 & 659    & 56.4    & 75.4   & 74$\pm$5    \\
NGC\,925       &      232        &  45.8          & 197    & 301$\pm$14   &552.5 & 554    & 207.1   & 222.6  & 224$\pm$8   \\
NGC\,1569      &       84.0      &   0.75         & 49.4   & ---          &-85.6 & ---    & 100.8   & 123.8  & ---         \\
NGC\,2366      &      233        &   6.49         & 188    & 274$\pm$14   &100.1 & 102    & 101.2   & 115.8  & 116$\pm$5   \\
NGC\,2403      &     1054        &  25.8          & 925    & 1458$\pm$47  &133.1 & 132    & 240.6   & 254.7  & 247$\pm$20  \\
Ho\,II         &      219        &   5.95         &  197   & 388$\pm$15   &157.1 & 158    & 57.4    & 70.8   & 76$\pm$5    \\
M81\,dwA       &        4.1      &   0.12         & ---    & ---          &112.0 & ---    & 24.7    & 36.6   & ---         \\
DDDO\,53       &       20.0      &   0.60         & ---    & ---          &17.7  & ---    & 28.3    & 46.0   & ---         \\
NGC\,2841      &      183        &  85.8          & 125    & ---          &635.2 & ---    & 587.3   & 607.7  & ---         \\
NGC\,2903      &      232        &  43.5          & 162    & 186$\pm$9.8  &556.6 & 554    & 370.5   & 389.4  & 395$\pm$15  \\
Ho\,I          &       40.1      &   1.39         & 36.1   & 42.4$\pm$2.6 &140.4 & 141    & 27.9    & 41.4   & 46$\pm$5    \\
NGC\,2976      &       45.4      &   1.36         & 41.9   & 53.4$\pm$8.3 &2.6   & ---    & 139.4   & 158.5  & ---         \\
NGC\,3031      &     1169        &  36.4          & 2177$^+$ & ---        &-39.4 & ---    & 389.1   & 428.3  & ---         \\
NGC\,3077      &      256        &   8.81         & 361    & ---          &-19.8 & ---    & 114.3   & 157.3  & ---         \\
M81\,dwB       &        3.8      &   0.25         & ---    & ---          &346.4 & ---    & 44.9    & 58.5   & ---         \\
NGC\,3184      &      105        &  30.7          & 78.3   & 126$\pm$5.8  &593.3 & 599    & 128.7   & 143.7  & 148$\pm$8   \\
NGC\,3198      &      227        & 101.7          & 146    & 206$\pm$12   &661.2 & 660    & 298.0   & 313.2  & 322$\pm$7   \\
IC\,2574       &      387        &  14.8          & 438    & 499$\pm$17   &48.6  & 38     & 109.0   & 130.8  & 117$\pm$10  \\
NGC\,3351      &       50.1      &  11.9          & 39.6   & ---          &779.0 & ---    & 266.2   & 278.4  & ---         \\
NGC\,3521      &      297        &  80.2          & 199    & 281$\pm$40   &798.2 & 804    & 440.5   & 467.7  & 466$\pm$10  \\
NGC\,3621      &      679        &  70.7          & 468    & 668$\pm$32   &730.1 & 734    & 270.7   & 289.1  & 290$\pm$10  \\
NGC\,3627      &       40.6      &   8.18         & 40.0   & 60.6$\pm$5.1 &717.3 & 737    & 351.6   & 389.4  & 382$\pm$15  \\
NGC\,4214      &      200        &   4.08         &   193  & ---          &292.9 & ---    & 69.8    & 89.8   & ---         \\
NGC\,4449      &      263        &  11.0          & 101$^+$& ---          &202.7 & ---    & 116.2   & 163.5  & ---         \\
NGC\,4736      &       78.1      &   4.00         & 51.3   & 59.9$\pm$7.0 &307.6 & 307    & 208.5   & 237.1  & 232$\pm$15  \\
DDO\,154       &       82.1      &   3.58         & 59.4   & 74.1$\pm$4.7 &375.5 & 378    & 91.3    & 104.9  & 103$\pm$7   \\
NGC\,4826      &       41.5      &   5.48         & 45.1   & 56.3$\pm$15  &407.9 & 414    & 304.0   & 321.6  & 311$\pm$20  \\
NGC\,5055      &      379        &  91.0          & 262    & 372$\pm$18   &499.3 & 497    & 380.1   & 400.7  & 406$\pm$5   \\
NGC\,5194      &      169        &  25.4          & 141    & 202$\pm$14   &456.2 & 467    & 162.8   & 191.4  & 195$\pm$10  \\
NGC\,5236      &      361        &  17.0          & 2454$^+$ & ---        &510.0 & ---    & 200.8   & 273.8  & ---         \\
NGC\,5457      &     1102        & 141.7          & 1811$^+$ &1572$\pm$42  &226.5 & 231    & 169.6   & 199.0  & 200$\pm$7   \\
NGC\,6946      &      506        &  41.5          & 1336$^+$ &---          &43.3  & ---    & 221.4   & 239.7  & ---         \\
NGC\,7331      &      179        &  91.3          & 144    & 218$\pm$27   &815.6 & 819    & 498.6   & 519.8  & 531$\pm$10  \\
NGC\,7793      &      246        &   8.88         & 197    & 271$\pm$13   &227.2 & 231    & 176.5   & 191.1  & 194$\pm$7   \\
\enddata
\tablecomments{Notes on columns:\\Derived HI fluxes, masses and
  velocity widths.\\
  {\em Column 1:} Galaxy name,\\
  {\em Column 2:} THINGS \hi\ flux. The total uncertainty is dominated by the accuracy of the flux calibration (of order 5\%).\\
  {\em Column 3:} THINGS \hi\ mass,\\
  {\em Column 4:} Single dish \hi\ flux compiled from the literature
  by Paturel et al.\ (2003).  Values with $^+$ indicate that galaxies
  are more extended than the
  area (primary beam) mapped by us.\\
  {\em Column 5:} Single dish \hi flux from Fisher \& Tully 1981,\\
  {\em Column 6:} Velocity of the HI spectra, derived from the central velocity of the 20\% level of the HI profile (column 9). A typical uncertainty is the width of one velocity channel (Tab.~2). \\
  {\em Column 7:} Heliocentric velocities from Fisher \& Tully 1981,\\
  {\em Column 8:} Profile width at 50\% of the peak intensity. A typical uncertainty is the width of one velocity channel (Tab.~2),\\
  {\em Column 9:} Profile width at 20\% of the peak intensity. A typical uncertainty is the width of one velocity channel (Tab.~2),\\
  {\em Column 10:} Profile width at 20\% of the peak intensity from
  Fisher \& Tully 1981.  }
\end{deluxetable*}
